Towards Lifelong Federated Learning in Autonomous Mobile Robots with Continuous Sim-to-Real Transfer

The role of deep learning (DL) in robotics has significantly deepened over the last decade. Intelligent robotic systems today are highly connected systems that rely on DL for a variety of perception, control, and other tasks. At the same time, autonomous robots are being increasingly deployed as part of fleets, with collaboration among robots becoming a more relevant factor. From the perspective of collaborative learning, federated learning (FL) enables continuous training of models in a distributed, privacy-preserving way. This paper focuses on vision-based obstacle avoidance for mobile robot navigation. On this basis, we explore the potential of FL for distributed systems of mobile robots enabling continuous learning via the engagement of robots in both simulated and real-world scenarios. We extend previous works by studying the performance of different image classifiers for FL, compared to centralized, cloud-based learning with a priori aggregated data. We also introduce an approach to continuous learning from mobile robots with extended sensor suites able to provide automatically labeled data while they are completing other tasks. We show that higher accuracies can be achieved by training the models in both simulation and reality, enabling continuous updates to deployed models.

==> tex/alexnet_new/real_mf_alexnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{R}_{0,1}^t$, $\mathcal{R}_{0,2}^t$, $\mathcal{R}_{1,2}^t$ , $\mathcal{R}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{R}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94,0.96},
    % yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96}
    ]
\addplot [black, forget plot]
table {%
1 0.879310369491577
1 0.844827592372894
};
\addplot [black, forget plot]
table {%
1 0.944444417953491
1 0.944444417953491
};
\addplot [black, forget plot]
table {%
0.875 0.844827592372894
1.125 0.844827592372894
};
\addplot [black, forget plot]
table {%
0.875 0.944444417953491
1.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
2 0.880794256925583
2 0.852459013462067
};
\addplot [black, forget plot]
table {%
2 0.944444417953491
2 0.944444417953491
};
\addplot [black, forget plot]
table {%
1.875 0.852459013462067
2.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
1.875 0.944444417953491
2.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
3 0.880794256925583
3 0.844827592372894
};
\addplot [black, forget plot]
table {%
3 0.944444417953491
3 0.944444417953491
};
\addplot [black, forget plot]
table {%
2.875 0.844827592372894
3.125 0.844827592372894
};
\addplot [black, forget plot]
table {%
2.875 0.944444417953491
3.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
4 0.879310369491577
4 0.852459013462067
};
\addplot [black, forget plot]
table {%
4 0.944444417953491
4 0.944444417953491
};
\addplot [black, forget plot]
table {%
3.875 0.852459013462067
4.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
3.875 0.944444417953491
4.125 0.944444417953491
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.879310369491577)
--(axis cs:1.25,0.879310369491577)
--(axis cs:1.25,0.944444417953491)
--(axis cs:0.75,0.944444417953491)
--(axis cs:0.75,0.879310369491577)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.880794256925583)
--(axis cs:2.25,0.880794256925583)
--(axis cs:2.25,0.944444417953491)
--(axis cs:1.75,0.944444417953491)
--(axis cs:1.75,0.880794256925583)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.880794256925583)
--(axis cs:3.25,0.880794256925583)
--(axis cs:3.25,0.944444417953491)
--(axis cs:2.75,0.944444417953491)
--(axis cs:2.75,0.880794256925583)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.879310369491577)
--(axis cs:4.25,0.879310369491577)
--(axis cs:4.25,0.944444417953491)
--(axis cs:3.75,0.944444417953491)
--(axis cs:3.75,0.879310369491577)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.896551728248596
1.25 0.896551728248596
};
\addplot [white, forget plot]
table {%
1.75 0.901639342308044
2.25 0.901639342308044
};
\addplot [white, forget plot]
table {%
2.75 0.896551728248596
3.25 0.896551728248596
};
\addplot [white, forget plot]
table {%
3.75 0.896551728248596
4.25 0.896551728248596
};
\end{axis}

\end{tikzpicture}


==> tex/alexnet_new/real_mt_alexnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{R}_{0,1}^t$, $\mathcal{R}_{0,2}^t$, $\mathcal{R}_{1,2}^t$ , $\mathcal{R}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{R}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
    % yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addplot [black, forget plot]
table {%
1 0.658469945192337
1 0.622950792312622
};
\addplot [black, forget plot]
table {%
1 0.75862067937851
1 0.833333313465118
};
\addplot [black, forget plot]
table {%
0.875 0.622950792312622
1.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
0.875 0.833333313465118
1.125 0.833333313465118
};
\addplot [black, forget plot]
table {%
2 0.435344822704792
2 0.396551728248596
};
\addplot [black, forget plot]
table {%
2 0.888888895511627
2 0.944444417953491
};
\addplot [black, forget plot]
table {%
1.875 0.396551728248596
2.125 0.396551728248596
};
\addplot [black, forget plot]
table {%
1.875 0.944444417953491
2.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
3 0.710727959871292
3 0.637931048870087
};
\addplot [black, forget plot]
table {%
3 0.868852436542511
3 1
};
\addplot [black, forget plot]
table {%
2.875 0.637931048870087
3.125 0.637931048870087
};
\addplot [black, forget plot]
table {%
2.875 1
3.125 1
};
\addplot [black, forget plot]
table {%
4 0.637931048870087
4 0.551724135875702
};
\addplot [black, forget plot]
table {%
4 0.888888895511627
4 1
};
\addplot [black, forget plot]
table {%
3.875 0.551724135875702
4.125 0.551724135875702
};
\addplot [black, forget plot]
table {%
3.875 1
4.125 1
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.658469945192337)
--(axis cs:1.25,0.658469945192337)
--(axis cs:1.25,0.75862067937851)
--(axis cs:0.75,0.75862067937851)
--(axis cs:0.75,0.658469945192337)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.435344822704792)
--(axis cs:2.25,0.435344822704792)
--(axis cs:2.25,0.888888895511627)
--(axis cs:1.75,0.888888895511627)
--(axis cs:1.75,0.435344822704792)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.710727959871292)
--(axis cs:3.25,0.710727959871292)
--(axis cs:3.25,0.868852436542511)
--(axis cs:2.75,0.868852436542511)
--(axis cs:2.75,0.710727959871292)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.637931048870087)
--(axis cs:4.25,0.637931048870087)
--(axis cs:4.25,0.888888895511627)
--(axis cs:3.75,0.888888895511627)
--(axis cs:3.75,0.637931048870087)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.698275864124298
1.25 0.698275864124298
};
\addplot [white, forget plot]
table {%
1.75 0.852459013462067
2.25 0.852459013462067
};
\addplot [white, forget plot]
table {%
2.75 0.777777791023254
3.25 0.777777791023254
};
\addplot [white, forget plot]
table {%
3.75 0.868852436542511
4.25 0.868852436542511
};
\end{axis}

\end{tikzpicture}


==> tex/alexnet_new/sim_mf_alexnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{S}_{0,1}^t$, $\mathcal{S}_{0,2}^t$, $\mathcal{S}_{1,2}^t$ , $\mathcal{S}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{S}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98},
    % yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98}
]
\addplot [black, forget plot]
table {%
1 0.882978737354279
1 0.861702144145966
};
\addplot [black, forget plot]
table {%
1 0.947368443012238
1 0.960526287555695
};
\addplot [black, forget plot]
table {%
0.875 0.861702144145966
1.125 0.861702144145966
};
\addplot [black, forget plot]
table {%
0.875 0.960526287555695
1.125 0.960526287555695
};
\addplot [black, forget plot]
table {%
2 0.882978737354279
2 0.861702144145966
};
\addplot [black, forget plot]
table {%
2 0.947368443012238
2 0.960526287555695
};
\addplot [black, forget plot]
table {%
1.875 0.861702144145966
2.125 0.861702144145966
};
\addplot [black, forget plot]
table {%
1.875 0.960526287555695
2.125 0.960526287555695
};
\addplot [black, forget plot]
table {%
3 0.882978737354279
3 0.867021262645721
};
\addplot [black, forget plot]
table {%
3 0.947368443012238
3 0.960526287555695
};
\addplot [black, forget plot]
table {%
2.875 0.867021262645721
3.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
2.875 0.960526287555695
3.125 0.960526287555695
};
\addplot [black, forget plot]
table {%
4 0.882978737354279
4 0.867021262645721
};
\addplot [black, forget plot]
table {%
4 0.940789461135864
4 0.960526287555695
};
\addplot [black, forget plot]
table {%
3.875 0.867021262645721
4.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
3.875 0.960526287555695
4.125 0.960526287555695
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.882978737354279)
--(axis cs:1.25,0.882978737354279)
--(axis cs:1.25,0.947368443012238)
--(axis cs:0.75,0.947368443012238)
--(axis cs:0.75,0.882978737354279)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.882978737354279)
--(axis cs:2.25,0.882978737354279)
--(axis cs:2.25,0.947368443012238)
--(axis cs:1.75,0.947368443012238)
--(axis cs:1.75,0.882978737354279)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.882978737354279)
--(axis cs:3.25,0.882978737354279)
--(axis cs:3.25,0.947368443012238)
--(axis cs:2.75,0.947368443012238)
--(axis cs:2.75,0.882978737354279)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.882978737354279)
--(axis cs:4.25,0.882978737354279)
--(axis cs:4.25,0.940789461135864)
--(axis cs:3.75,0.940789461135864)
--(axis cs:3.75,0.882978737354279)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.939999997615814
1.25 0.939999997615814
};
\addplot [white, forget plot]
table {%
1.75 0.939999997615814
2.25 0.939999997615814
};
\addplot [white, forget plot]
table {%
2.75 0.939999997615814
3.25 0.939999997615814
};
\addplot [white, forget plot]
table {%
3.75 0.939999997615814
4.25 0.939999997615814
};
\end{axis}

\end{tikzpicture}


==> tex/alexnet_new/sim_mt_alexnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{S}_{0,1}^t$, $\mathcal{S}_{0,2}^t$, $\mathcal{S}_{1,2}^t$ , $\mathcal{S}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{S}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    scaled y ticks = false,
    % 
    % ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
    % yticklabels={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00}
]
\addplot [black, forget plot]
table {%
1 0.856382966041565
1 0.829787254333496
};
\addplot [black, forget plot]
table {%
1 0.910000026226044
1 0.934210538864136
};
\addplot [black, forget plot]
table {%
0.875 0.829787254333496
1.125 0.829787254333496
};
\addplot [black, forget plot]
table {%
0.875 0.934210538864136
1.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
2 0.660000026226044
2 0.589999973773956
};
\addplot [black, forget plot]
table {%
2 0.927631556987762
2 0.953947365283966
};
\addplot [black, forget plot]
table {%
1.875 0.589999973773956
2.125 0.589999973773956
};
\addplot [black, forget plot]
table {%
1.875 0.953947365283966
2.125 0.953947365283966
};
\addplot [black, forget plot]
table {%
3 0.728723406791687
3 0.718085110187531
};
\addplot [black, forget plot]
table {%
3 0.927631556987762
3 0.940789461135864
};
\addplot [black, forget plot]
table {%
2.875 0.718085110187531
3.125 0.718085110187531
};
\addplot [black, forget plot]
table {%
2.875 0.940789461135864
3.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
4 0.829787254333496
4 0.813829779624939
};
\addplot [black, forget plot]
table {%
4 0.921052634716034
4 0.940789461135864
};
\addplot [black, forget plot]
table {%
3.875 0.813829779624939
4.125 0.813829779624939
};
\addplot [black, forget plot]
table {%
3.875 0.940789461135864
4.125 0.940789461135864
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.856382966041565)
--(axis cs:1.25,0.856382966041565)
--(axis cs:1.25,0.910000026226044)
--(axis cs:0.75,0.910000026226044)
--(axis cs:0.75,0.856382966041565)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.660000026226044)
--(axis cs:2.25,0.660000026226044)
--(axis cs:2.25,0.927631556987762)
--(axis cs:1.75,0.927631556987762)
--(axis cs:1.75,0.660000026226044)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.728723406791687)
--(axis cs:3.25,0.728723406791687)
--(axis cs:3.25,0.927631556987762)
--(axis cs:2.75,0.927631556987762)
--(axis cs:2.75,0.728723406791687)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.829787254333496)
--(axis cs:4.25,0.829787254333496)
--(axis cs:4.25,0.921052634716034)
--(axis cs:3.75,0.921052634716034)
--(axis cs:3.75,0.829787254333496)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.901315808296204
1.25 0.901315808296204
};
\addplot [white, forget plot]
table {%
1.75 0.845744669437408
2.25 0.845744669437408
};
\addplot [white, forget plot]
table {%
2.75 0.917236864566803
3.25 0.917236864566803
};
\addplot [white, forget plot]
table {%
3.75 0.910000026226044
4.25 0.910000026226044
};
\end{axis}

\end{tikzpicture}


==> tex/husky_nav/husky_nav_boxplot_new.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03, 1.2)},
      anchor=north west,
      draw=white!80!black
    },
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=-3.075, xmax=48.075,
    xtick style={color=black},
    xtick={2.5,22.5,42.5},
    xticklabels={$\mathcal{H}^{S}$, $\mathcal{H}^{R}$, $\mathcal{H}^{S,R}$},
    ymajorgrids,
    y grid style={white!69.0196078431373!black},
    ylabel={Accuracy on $\mathcal{R}^{*,v}$},
    ymin=0.6, ymax=0.9,
    ytick style={color=black}
]
\addplot [black, forget plot]
table {%
0 0.815340906381607
0 0.806818187236786
};
\addplot [black, forget plot]
table {%
0 0.825757563114166
0 0.829545438289642
};
\addplot [black, forget plot]
table {%
-0.375 0.806818187236786
0.375 0.806818187236786
};
\addplot [black, forget plot]
table {%
-0.375 0.829545438289642
0.375 0.829545438289642
};
\addplot [black, forget plot]
table {%
4 0.809659093618393
4 0.799242436885834
};
\addplot [black, forget plot]
table {%
4 0.823863625526428
4 0.833333313465118
};
\addplot [black, forget plot]
table {%
3.625 0.799242436885834
4.375 0.799242436885834
};
\addplot [black, forget plot]
table {%
3.625 0.833333313465118
4.375 0.833333313465118
};
\addplot [black, forget plot]
table {%
20 0.663825780153275
20 0.636363625526428
};
\addplot [black, forget plot]
table {%
20 0.694128781557083
20 0.700757563114166
};
\addplot [black, forget plot]
table {%
19.625 0.636363625526428
20.375 0.636363625526428
};
\addplot [black, forget plot]
table {%
19.625 0.700757563114166
20.375 0.700757563114166
};
\addplot [black, forget plot]
table {%
24 0.837121188640594
24 0.829545438289642
};
\addplot [black, forget plot]
table {%
24 0.844696998596191
24 0.848484873771667
};
\addplot [black, forget plot]
table {%
23.625 0.829545438289642
24.375 0.829545438289642
};
\addplot [black, forget plot]
table {%
23.625 0.848484873771667
24.375 0.848484873771667
};
\addplot [black, forget plot]
table {%
40 0.682765156030655
40 0.670454561710358
};
\addplot [black, forget plot]
table {%
40 0.715909108519554
40 0.723484873771667
};
\addplot [black, forget plot]
table {%
39.625 0.670454561710358
40.375 0.670454561710358
};
\addplot [black, forget plot]
table {%
39.625 0.723484873771667
40.375 0.723484873771667
};
\addplot [black, forget plot]
table {%
44 0.840909063816071
44 0.833333313465118
};
\addplot [black, forget plot]
table {%
44 0.851325780153275
44 0.852272748947144
};
\addplot [black, forget plot]
table {%
43.625 0.833333313465118
44.375 0.833333313465118
};
\addplot [black, forget plot]
table {%
43.625 0.852272748947144
44.375 0.852272748947144
};
\path [draw=color1, fill=color1, opacity=1, line width=2pt]
(axis cs:-0.75,0.815340906381607)
--(axis cs:0.75,0.815340906381607)
--(axis cs:0.75,0.825757563114166)
--(axis cs:-0.75,0.825757563114166)
--(axis cs:-0.75,0.815340906381607)
--cycle;
\path [draw=color2, fill=color2, opacity=1.0, line width=2pt]
(axis cs:3.25,0.809659093618393)
--(axis cs:4.75,0.809659093618393)
--(axis cs:4.75,0.823863625526428)
--(axis cs:3.25,0.823863625526428)
--(axis cs:3.25,0.809659093618393)
--cycle;
\path [draw=color1, fill=color1, opacity=1.0, line width=2pt]
(axis cs:19.25,0.663825780153275)
--(axis cs:20.75,0.663825780153275)
--(axis cs:20.75,0.694128781557083)
--(axis cs:19.25,0.694128781557083)
--(axis cs:19.25,0.663825780153275)
--cycle;
\path [draw=color2, fill=color2, opacity=1.0, line width=2pt]
(axis cs:23.25,0.837121188640594)
--(axis cs:24.75,0.837121188640594)
--(axis cs:24.75,0.844696998596191)
--(axis cs:23.25,0.844696998596191)
--(axis cs:23.25,0.837121188640594)
--cycle;
\path [draw=color1, fill=color1, opacity=1.0, line width=2pt]
(axis cs:39.25,0.682765156030655)
--(axis cs:40.75,0.682765156030655)
--(axis cs:40.75,0.715909108519554)
--(axis cs:39.25,0.715909108519554)
--(axis cs:39.25,0.682765156030655)
--cycle;
\path [draw=color2, fill=color2, opacity=1.0, line width=2pt]
(axis cs:43.25,0.840909063816071)
--(axis cs:44.75,0.840909063816071)
--(axis cs:44.75,0.851325780153275)
--(axis cs:43.25,0.851325780153275)
--(axis cs:43.25,0.840909063816071)
--cycle;
\addplot [white, forget plot]
table {%
-0.75 0.823863625526428
0.75 0.823863625526428
};
\addplot [white, forget plot]
table {%
3.25 0.818181812763214
4.75 0.818181812763214
};
\addplot [white, forget plot]
table {%
19.25 0.670454561710358
20.75 0.670454561710358
};
\addplot [white, forget plot]
table {%
23.25 0.840909063816071
24.75 0.840909063816071
};
\addplot [white, forget plot]
table {%
39.25 0.689393937587738
40.75 0.689393937587738
};
\addplot [white, forget plot]
table {%
43.25 0.846590936183929
44.75 0.846590936183929
};
\addlegendimage{color=color1, opacity=1.0, line width=2pt}
\addlegendentry{ResNet18}
\addlegendimage{color=color2, opacity=1.0, line width=2pt}
\addlegendentry{AlexNet}
\end{axis}


\end{tikzpicture}


==> tex/real_mf_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
\definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
\definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={VD1,VD2,VD3},
    % y grid style={white!69.0196078431373!black},
    ymin=0.35, ymax=1.05,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.902777776122093
0.25 0.902777776122093
0.25 0.932501030415599
0.125 0.944444417953491
0.25 0.956387805491383
0.25 0.944444417953491
-0.25 0.944444417953491
-0.25 0.956387805491383
-0.125 0.944444417953491
-0.25 0.932501030415599
-0.25 0.902777776122093
};
\addplot [black, forget plot]
table {%
0 0.902777776122093
0 0.888888895511627
};
\addplot [black, forget plot]
table {%
0 0.944444417953491
0 0.944444417953491
};
\addplot [black, forget plot]
table {%
-0.125 0.888888895511627
0.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.555555582046509
2.25 0.555555582046509
2.25 0.595186587771184
2.125 0.611111104488373
2.25 0.627035621205562
2.25 0.611111104488373
1.75 0.611111104488373
1.75 0.627035621205562
1.875 0.611111104488373
1.75 0.595186587771184
1.75 0.555555582046509
};
\addplot [black, forget plot]
table {%
2 0.555555582046509
2 0.5
};
\addplot [black, forget plot]
table {%
2 0.611111104488373
2 0.666666686534882
};
\addplot [black, forget plot]
table {%
1.875 0.5
2.125 0.5
};
\addplot [black, forget plot]
table {%
1.875 0.666666686534882
2.125 0.666666686534882
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.777777791023254
4.25 0.777777791023254
4.25 0.817408796747929
4.125 0.833333313465118
4.25 0.849257830182308
4.25 0.833333313465118
3.75 0.833333313465118
3.75 0.849257830182308
3.875 0.833333313465118
3.75 0.817408796747929
3.75 0.777777791023254
};
\addplot [black, forget plot]
table {%
4 0.777777791023254
4 0.722222208976746
};
\addplot [black, forget plot]
table {%
4 0.833333313465118
4 0.888888895511627
};
\addplot [black, forget plot]
table {%
3.875 0.722222208976746
4.125 0.722222208976746
};
\addplot [black, forget plot]
table {%
3.875 0.888888895511627
4.125 0.888888895511627
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.944444417953491
6.25 0.944444417953491
6.25 0.944444417953491
6.125 0.944444417953491
6.25 0.944444417953491
6.25 0.944444417953491
5.75 0.944444417953491
5.75 0.944444417953491
5.875 0.944444417953491
5.75 0.944444417953491
5.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
6 0.944444417953491
6 0.944444417953491
};
\addplot [black, forget plot]
table {%
6 0.944444417953491
6 0.944444417953491
};
\addplot [black, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.944444417953491
8.25 0.944444417953491
8.25 0.944444417953491
8.125 0.944444417953491
8.25 0.944444417953491
8.25 0.944444417953491
7.75 0.944444417953491
7.75 0.944444417953491
7.875 0.944444417953491
7.75 0.944444417953491
7.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
8 0.944444417953491
8 0.944444417953491
};
\addplot [black, forget plot]
table {%
8 0.944444417953491
8 0.944444417953491
};
\addplot [black, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.944444417953491
10.25 0.944444417953491
10.25 0.944444417953491
10.125 0.944444417953491
10.25 0.944444417953491
10.25 0.944444417953491
9.75 0.944444417953491
9.75 0.944444417953491
9.875 0.944444417953491
9.75 0.944444417953491
9.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
10 0.944444417953491
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
10 0.944444417953491
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.944444417953491
12.25 0.944444417953491
12.25 0.944444417953491
12.125 0.944444417953491
12.25 0.944444417953491
12.25 0.944444417953491
11.75 0.944444417953491
11.75 0.944444417953491
11.875 0.944444417953491
11.75 0.944444417953491
11.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
12 0.944444417953491
12 0.944444417953491
};
\addplot [black, forget plot]
table {%
12 0.944444417953491
12 0.944444417953491
};
\addplot [black, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.431034475564957
30.25 0.431034475564957
30.25 0.438391670140591
30.125 0.448275864124298
30.25 0.458160058108005
30.25 0.46551725268364
29.75 0.46551725268364
29.75 0.458160058108005
29.875 0.448275864124298
29.75 0.438391670140591
29.75 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.431034475564957
30 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.46551725268364
30 0.482758611440659
};
\addplot [black, forget plot]
table {%
29.875 0.431034475564957
30.125 0.431034475564957
};
\addplot [black, forget plot]
table {%
29.875 0.482758611440659
30.125 0.482758611440659
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.793103456497192
32.25 0.793103456497192
32.25 0.805402726804939
32.125 0.810344815254211
32.25 0.815286903703483
32.25 0.810344815254211
31.75 0.810344815254211
31.75 0.815286903703483
31.875 0.810344815254211
31.75 0.805402726804939
31.75 0.793103456497192
};
\addplot [black, forget plot]
table {%
32 0.793103456497192
32 0.775862097740173
};
\addplot [black, forget plot]
table {%
32 0.810344815254211
32 0.827586233615875
};
\addplot [black, forget plot]
table {%
31.875 0.775862097740173
32.125 0.775862097740173
};
\addplot [black, forget plot]
table {%
31.875 0.827586233615875
32.125 0.827586233615875
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.418103456497192
34.25 0.418103456497192
34.25 0.422385812236149
34.125 0.431034475564957
34.25 0.439683138893764
34.25 0.448275864124298
33.75 0.448275864124298
33.75 0.439683138893764
33.875 0.431034475564957
33.75 0.422385812236149
33.75 0.418103456497192
};
\addplot [black, forget plot]
table {%
34 0.418103456497192
34 0.379310339689255
};
\addplot [black, forget plot]
table {%
34 0.448275864124298
34 0.46551725268364
};
\addplot [black, forget plot]
table {%
33.875 0.379310339689255
34.125 0.379310339689255
};
\addplot [black, forget plot]
table {%
33.875 0.46551725268364
34.125 0.46551725268364
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.879310369491577
36.25 0.879310369491577
36.25 0.874368281042305
36.125 0.879310369491577
36.25 0.884252457940849
36.25 0.896551728248596
35.75 0.896551728248596
35.75 0.884252457940849
35.875 0.879310369491577
35.75 0.874368281042305
35.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
36 0.879310369491577
36 0.862068951129913
};
\addplot [black, forget plot]
table {%
36 0.896551728248596
36 0.913793087005615
};
\addplot [black, forget plot]
table {%
35.875 0.862068951129913
36.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
35.875 0.913793087005615
36.125 0.913793087005615
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.879310369491577
38.25 0.879310369491577
38.25 0.886667551350052
38.125 0.896551728248596
38.25 0.90643590514714
38.25 0.913793087005615
37.75 0.913793087005615
37.75 0.90643590514714
37.875 0.896551728248596
37.75 0.886667551350052
37.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
38 0.879310369491577
38 0.862068951129913
};
\addplot [black, forget plot]
table {%
38 0.913793087005615
38 0.931034505367279
};
\addplot [black, forget plot]
table {%
37.875 0.862068951129913
38.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
37.875 0.931034505367279
38.125 0.931034505367279
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.879310369491577
40.25 0.879310369491577
40.25 0.882988960420815
40.125 0.887931048870087
40.25 0.892873137319359
40.25 0.896551728248596
39.75 0.896551728248596
39.75 0.892873137319359
39.875 0.887931048870087
39.75 0.882988960420815
39.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
40 0.879310369491577
40 0.862068951129913
};
\addplot [black, forget plot]
table {%
40 0.896551728248596
40 0.913793087005615
};
\addplot [black, forget plot]
table {%
39.875 0.862068951129913
40.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
39.875 0.913793087005615
40.125 0.913793087005615
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.879310369491577
42.25 0.879310369491577
42.25 0.874368281042305
42.125 0.879310369491577
42.25 0.884252457940849
42.25 0.896551728248596
41.75 0.896551728248596
41.75 0.884252457940849
41.875 0.879310369491577
41.75 0.874368281042305
41.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
42 0.879310369491577
42 0.862068951129913
};
\addplot [black, forget plot]
table {%
42 0.896551728248596
42 0.913793087005615
};
\addplot [black, forget plot]
table {%
41.875 0.862068951129913
42.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
41.875 0.913793087005615
42.125 0.913793087005615
};
\addplot [line width=2pt, color0]
table {%
59.75 0.659836053848267
60.25 0.659836053848267
60.25 0.663907792965222
60.125 0.6721311211586
60.25 0.680354449351978
60.25 0.688524603843689
59.75 0.688524603843689
59.75 0.680354449351978
59.875 0.6721311211586
59.75 0.663907792965222
59.75 0.659836053848267
};
\addlegendentry{MF_0}
\addplot [black, forget plot]
table {%
60 0.659836053848267
60 0.622950792312622
};
\addplot [black, forget plot]
table {%
60 0.688524603843689
60 0.721311450004578
};
\addplot [black, forget plot]
table {%
59.875 0.622950792312622
60.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
59.875 0.721311450004578
60.125 0.721311450004578
};
\addplot [line width=2pt, color2]
table {%
61.75 0.573770463466644
62.25 0.573770463466644
62.25 0.58076585922861
62.125 0.590163946151733
62.25 0.599562033074856
62.25 0.606557369232178
61.75 0.606557369232178
61.75 0.599562033074856
61.875 0.590163946151733
61.75 0.58076585922861
61.75 0.573770463466644
};
\addlegendentry{MF_1}
\addplot [black, forget plot]
table {%
62 0.573770463466644
62 0.524590134620667
};
\addplot [black, forget plot]
table {%
62 0.606557369232178
62 0.639344274997711
};
\addplot [black, forget plot]
table {%
61.875 0.524590134620667
62.125 0.524590134620667
};
\addplot [black, forget plot]
table {%
61.875 0.639344274997711
62.125 0.639344274997711
};
\addplot [line width=2pt, color3]
table {%
63.75 0.8852459192276
64.25 0.8852459192276
64.25 0.896940307389064
64.125 0.901639342308044
64.25 0.906338377227024
64.25 0.901639342308044
63.75 0.901639342308044
63.75 0.906338377227024
63.875 0.901639342308044
63.75 0.896940307389064
63.75 0.8852459192276
};
\addlegendentry{MF_2}
\addplot [black, forget plot]
table {%
64 0.8852459192276
64 0.868852436542511
};
\addplot [black, forget plot]
table {%
64 0.901639342308044
64 0.918032765388489
};
\addplot [black, forget plot]
table {%
63.875 0.868852436542511
64.125 0.868852436542511
};
\addplot [black, forget plot]
table {%
63.875 0.918032765388489
64.125 0.918032765388489
};
\addplot [line width=2pt, color4]
table {%
65.75 0.868852436542511
66.25 0.868852436542511
66.25 0.877022591034222
66.125 0.8852459192276
66.25 0.893469247420978
66.25 0.897540986537933
65.75 0.897540986537933
65.75 0.893469247420978
65.875 0.8852459192276
65.75 0.877022591034222
65.75 0.868852436542511
};
\addlegendentry{MF_01}
\addplot [black, forget plot]
table {%
66 0.868852436542511
66 0.852459013462067
};
\addplot [black, forget plot]
table {%
66 0.897540986537933
66 0.918032765388489
};
\addplot [black, forget plot]
table {%
65.875 0.852459013462067
66.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
65.875 0.918032765388489
66.125 0.918032765388489
};
\addplot [line width=2pt, color5]
table {%
67.75 0.868852436542511
68.25 0.868852436542511
68.25 0.875847832304477
68.125 0.8852459192276
68.25 0.894644006150723
68.25 0.901639342308044
67.75 0.901639342308044
67.75 0.894644006150723
67.875 0.8852459192276
67.75 0.875847832304477
67.75 0.868852436542511
};
\addlegendentry{MF_02}
\addplot [black, forget plot]
table {%
68 0.868852436542511
68 0.852459013462067
};
\addplot [black, forget plot]
table {%
68 0.901639342308044
68 0.901639342308044
};
\addplot [black, forget plot]
table {%
67.875 0.852459013462067
68.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
67.875 0.901639342308044
68.125 0.901639342308044
};
\addplot [line width=2pt, color6]
table {%
69.75 0.872950807213783
70.25 0.872950807213783
70.25 0.881721630224493
70.125 0.8852459192276
70.25 0.888770208230707
70.25 0.8852459192276
69.75 0.8852459192276
69.75 0.888770208230707
69.875 0.8852459192276
69.75 0.881721630224493
69.75 0.872950807213783
};
\addlegendentry{MF_12}
\addplot [black, forget plot]
table {%
70 0.872950807213783
70 0.868852436542511
};
\addplot [black, forget plot]
table {%
70 0.8852459192276
70 0.901639342308044
};
\addplot [black, forget plot]
table {%
69.875 0.868852436542511
70.125 0.868852436542511
};
\addplot [black, forget plot]
table {%
69.875 0.901639342308044
70.125 0.901639342308044
};
\addplot [line width=2pt, color7]
table {%
71.75 0.868852436542511
72.25 0.868852436542511
72.25 0.880546867223457
72.125 0.8852459192276
72.25 0.889944971231743
72.25 0.8852459192276
71.75 0.8852459192276
71.75 0.889944971231743
71.875 0.8852459192276
71.75 0.880546867223457
71.75 0.868852436542511
};
\addlegendentry{MF_012}
\addplot [black, forget plot]
table {%
72 0.868852436542511
72 0.852459013462067
};
\addplot [black, forget plot]
table {%
72 0.8852459192276
72 0.901639342308044
};
\addplot [black, forget plot]
table {%
71.875 0.852459013462067
72.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
71.875 0.901639342308044
72.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
1.875 0.611111104488373
2.125 0.611111104488373
};
\addplot [color1, forget plot]
table {%
3.875 0.833333313465118
4.125 0.833333313465118
};
\addplot [color1, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
29.875 0.448275864124298
30.125 0.448275864124298
};
\addplot [color1, forget plot]
table {%
31.875 0.810344815254211
32.125 0.810344815254211
};
\addplot [color1, forget plot]
table {%
33.875 0.431034475564957
34.125 0.431034475564957
};
\addplot [color1, forget plot]
table {%
35.875 0.879310369491577
36.125 0.879310369491577
};
\addplot [color1, forget plot]
table {%
37.875 0.896551728248596
38.125 0.896551728248596
};
\addplot [color1, forget plot]
table {%
39.875 0.887931048870087
40.125 0.887931048870087
};
\addplot [color1, forget plot]
table {%
41.875 0.879310369491577
42.125 0.879310369491577
};
\addplot [color1, forget plot]
table {%
59.875 0.6721311211586
60.125 0.6721311211586
};
\addplot [color1, forget plot]
table {%
61.875 0.590163946151733
62.125 0.590163946151733
};
\addplot [color1, forget plot]
table {%
63.875 0.901639342308044
64.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
65.875 0.8852459192276
66.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
67.875 0.8852459192276
68.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
69.875 0.8852459192276
70.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
71.875 0.8852459192276
72.125 0.8852459192276
};
\end{axis}

\end{tikzpicture}

==> tex/real_mt_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
\definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
\definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={VD1,VD2,VD3},
    % y grid style={white!69.0196078431373!black},
    ymin=0.35, ymax=1.05,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.902777776122093
0.25 0.902777776122093
0.25 0.932501030415599
0.125 0.944444417953491
0.25 0.956387805491383
0.25 0.944444417953491
-0.25 0.944444417953491
-0.25 0.956387805491383
-0.125 0.944444417953491
-0.25 0.932501030415599
-0.25 0.902777776122093
};
\addplot [black, forget plot]
table {%
0 0.902777776122093
0 0.888888895511627
};
\addplot [black, forget plot]
table {%
0 0.944444417953491
0 0.944444417953491
};
\addplot [black, forget plot]
table {%
-0.125 0.888888895511627
0.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.555555582046509
2.25 0.555555582046509
2.25 0.595186587771184
2.125 0.611111104488373
2.25 0.627035621205562
2.25 0.611111104488373
1.75 0.611111104488373
1.75 0.627035621205562
1.875 0.611111104488373
1.75 0.595186587771184
1.75 0.555555582046509
};
\addplot [black, forget plot]
table {%
2 0.555555582046509
2 0.5
};
\addplot [black, forget plot]
table {%
2 0.611111104488373
2 0.666666686534882
};
\addplot [black, forget plot]
table {%
1.875 0.5
2.125 0.5
};
\addplot [black, forget plot]
table {%
1.875 0.666666686534882
2.125 0.666666686534882
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.777777791023254
4.25 0.777777791023254
4.25 0.817408796747929
4.125 0.833333313465118
4.25 0.849257830182308
4.25 0.833333313465118
3.75 0.833333313465118
3.75 0.849257830182308
3.875 0.833333313465118
3.75 0.817408796747929
3.75 0.777777791023254
};
\addplot [black, forget plot]
table {%
4 0.777777791023254
4 0.722222208976746
};
\addplot [black, forget plot]
table {%
4 0.833333313465118
4 0.888888895511627
};
\addplot [black, forget plot]
table {%
3.875 0.722222208976746
4.125 0.722222208976746
};
\addplot [black, forget plot]
table {%
3.875 0.888888895511627
4.125 0.888888895511627
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.722222208976746
6.25 0.722222208976746
6.25 0.734075466197648
6.125 0.75
6.25 0.765924533802352
6.25 0.777777791023254
5.75 0.777777791023254
5.75 0.765924533802352
5.875 0.75
5.75 0.734075466197648
5.75 0.722222208976746
};
\addplot [black, forget plot]
table {%
6 0.722222208976746
6 0.666666686534882
};
\addplot [black, forget plot]
table {%
6 0.777777791023254
6 0.833333313465118
};
\addplot [black, forget plot]
table {%
5.875 0.666666686534882
6.125 0.666666686534882
};
\addplot [black, forget plot]
table {%
5.875 0.833333313465118
6.125 0.833333313465118
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.888888895511627
8.25 0.888888895511627
8.25 0.888888895511627
8.125 0.888888895511627
8.25 0.888888895511627
8.25 0.888888895511627
7.75 0.888888895511627
7.75 0.888888895511627
7.875 0.888888895511627
7.75 0.888888895511627
7.75 0.888888895511627
};
\addplot [black, forget plot]
table {%
8 0.888888895511627
8 0.888888895511627
};
\addplot [black, forget plot]
table {%
8 0.888888895511627
8 0.888888895511627
};
\addplot [black, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.722222208976746
10.25 0.722222208976746
10.25 0.745928740503713
10.125 0.777777791023254
10.25 0.809626841542796
10.25 0.833333313465118
9.75 0.833333313465118
9.75 0.809626841542796
9.875 0.777777791023254
9.75 0.745928740503713
9.75 0.722222208976746
};
\addplot [black, forget plot]
table {%
10 0.722222208976746
10 0.722222208976746
};
\addplot [black, forget plot]
table {%
10 0.833333313465118
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.722222208976746
10.125 0.722222208976746
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.847222208976746
12.25 0.847222208976746
12.25 0.865002107621971
12.125 0.888888895511627
12.25 0.912775683401283
12.25 0.930555537343025
11.75 0.930555537343025
11.75 0.912775683401283
11.875 0.888888895511627
11.75 0.865002107621971
11.75 0.847222208976746
};
\addplot [black, forget plot]
table {%
12 0.847222208976746
12 0.777777791023254
};
\addplot [black, forget plot]
table {%
12 0.930555537343025
12 1
};
\addplot [black, forget plot]
table {%
11.875 0.777777791023254
12.125 0.777777791023254
};
\addplot [black, forget plot]
table {%
11.875 1
12.125 1
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.431034475564957
30.25 0.431034475564957
30.25 0.438391670140591
30.125 0.448275864124298
30.25 0.458160058108005
30.25 0.46551725268364
29.75 0.46551725268364
29.75 0.458160058108005
29.875 0.448275864124298
29.75 0.438391670140591
29.75 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.431034475564957
30 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.46551725268364
30 0.482758611440659
};
\addplot [black, forget plot]
table {%
29.875 0.431034475564957
30.125 0.431034475564957
};
\addplot [black, forget plot]
table {%
29.875 0.482758611440659
30.125 0.482758611440659
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.793103456497192
32.25 0.793103456497192
32.25 0.805402726804939
32.125 0.810344815254211
32.25 0.815286903703483
32.25 0.810344815254211
31.75 0.810344815254211
31.75 0.815286903703483
31.875 0.810344815254211
31.75 0.805402726804939
31.75 0.793103456497192
};
\addplot [black, forget plot]
table {%
32 0.793103456497192
32 0.775862097740173
};
\addplot [black, forget plot]
table {%
32 0.810344815254211
32 0.827586233615875
};
\addplot [black, forget plot]
table {%
31.875 0.775862097740173
32.125 0.775862097740173
};
\addplot [black, forget plot]
table {%
31.875 0.827586233615875
32.125 0.827586233615875
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.418103456497192
34.25 0.418103456497192
34.25 0.422385812236149
34.125 0.431034475564957
34.25 0.439683138893764
34.25 0.448275864124298
33.75 0.448275864124298
33.75 0.439683138893764
33.875 0.431034475564957
33.75 0.422385812236149
33.75 0.418103456497192
};
\addplot [black, forget plot]
table {%
34 0.418103456497192
34 0.379310339689255
};
\addplot [black, forget plot]
table {%
34 0.448275864124298
34 0.46551725268364
};
\addplot [black, forget plot]
table {%
33.875 0.379310339689255
34.125 0.379310339689255
};
\addplot [black, forget plot]
table {%
33.875 0.46551725268364
34.125 0.46551725268364
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.689655184745789
36.25 0.689655184745789
36.25 0.695748851999066
36.125 0.715517222881317
36.25 0.735285593763568
36.25 0.75862067937851
35.75 0.75862067937851
35.75 0.735285593763568
35.875 0.715517222881317
35.75 0.695748851999066
35.75 0.689655184745789
};
\addplot [black, forget plot]
table {%
36 0.689655184745789
36 0.672413766384125
};
\addplot [black, forget plot]
table {%
36 0.75862067937851
36 0.793103456497192
};
\addplot [black, forget plot]
table {%
35.875 0.672413766384125
36.125 0.672413766384125
};
\addplot [black, forget plot]
table {%
35.875 0.793103456497192
36.125 0.793103456497192
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.413793116807938
38.25 0.413793116807938
38.25 0.408851028358666
38.125 0.413793116807938
38.25 0.41873520525721
38.25 0.431034475564957
37.75 0.431034475564957
37.75 0.41873520525721
37.875 0.413793116807938
37.75 0.408851028358666
37.75 0.413793116807938
};
\addplot [black, forget plot]
table {%
38 0.413793116807938
38 0.396551728248596
};
\addplot [black, forget plot]
table {%
38 0.431034475564957
38 0.448275864124298
};
\addplot [black, forget plot]
table {%
37.875 0.396551728248596
38.125 0.396551728248596
};
\addplot [black, forget plot]
table {%
37.875 0.448275864124298
38.125 0.448275864124298
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.65948274731636
40.25 0.65948274731636
40.25 0.676064424425127
40.125 0.689655184745789
40.25 0.70324594506645
40.25 0.706896543502808
39.75 0.706896543502808
39.75 0.70324594506645
39.875 0.689655184745789
39.75 0.676064424425127
39.75 0.65948274731636
};
\addplot [black, forget plot]
table {%
40 0.65948274731636
40 0.637931048870087
};
\addplot [black, forget plot]
table {%
40 0.706896543502808
40 0.75862067937851
};
\addplot [black, forget plot]
table {%
39.875 0.637931048870087
40.125 0.637931048870087
};
\addplot [black, forget plot]
table {%
39.875 0.75862067937851
40.125 0.75862067937851
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.586206912994385
42.25 0.586206912994385
42.25 0.597242668696934
42.125 0.612068951129913
42.25 0.626895233562892
42.25 0.637931048870087
41.75 0.637931048870087
41.75 0.626895233562892
41.875 0.612068951129913
41.75 0.597242668696934
41.75 0.586206912994385
};
\addplot [black, forget plot]
table {%
42 0.586206912994385
42 0.551724135875702
};
\addplot [black, forget plot]
table {%
42 0.637931048870087
42 0.655172407627106
};
\addplot [black, forget plot]
table {%
41.875 0.551724135875702
42.125 0.551724135875702
};
\addplot [black, forget plot]
table {%
41.875 0.655172407627106
42.125 0.655172407627106
};
\addplot [line width=2pt, color0]
table {%
59.75 0.659836053848267
60.25 0.659836053848267
60.25 0.663907792965222
60.125 0.6721311211586
60.25 0.680354449351978
60.25 0.688524603843689
59.75 0.688524603843689
59.75 0.680354449351978
59.875 0.6721311211586
59.75 0.663907792965222
59.75 0.659836053848267
};
\addlegendentry{MT_0}
\addplot [black, forget plot]
table {%
60 0.659836053848267
60 0.622950792312622
};
\addplot [black, forget plot]
table {%
60 0.688524603843689
60 0.721311450004578
};
\addplot [black, forget plot]
table {%
59.875 0.622950792312622
60.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
59.875 0.721311450004578
60.125 0.721311450004578
};
\addplot [line width=2pt, color2]
table {%
61.75 0.573770463466644
62.25 0.573770463466644
62.25 0.58076585922861
62.125 0.590163946151733
62.25 0.599562033074856
62.25 0.606557369232178
61.75 0.606557369232178
61.75 0.599562033074856
61.875 0.590163946151733
61.75 0.58076585922861
61.75 0.573770463466644
};
\addlegendentry{MT_1}
\addplot [black, forget plot]
table {%
62 0.573770463466644
62 0.524590134620667
};
\addplot [black, forget plot]
table {%
62 0.606557369232178
62 0.639344274997711
};
\addplot [black, forget plot]
table {%
61.875 0.524590134620667
62.125 0.524590134620667
};
\addplot [black, forget plot]
table {%
61.875 0.639344274997711
62.125 0.639344274997711
};
\addplot [line width=2pt, color3]
table {%
63.75 0.8852459192276
64.25 0.8852459192276
64.25 0.896940307389064
64.125 0.901639342308044
64.25 0.906338377227024
64.25 0.901639342308044
63.75 0.901639342308044
63.75 0.906338377227024
63.875 0.901639342308044
63.75 0.896940307389064
63.75 0.8852459192276
};
\addlegendentry{MT_2}
\addplot [black, forget plot]
table {%
64 0.8852459192276
64 0.868852436542511
};
\addplot [black, forget plot]
table {%
64 0.901639342308044
64 0.918032765388489
};
\addplot [black, forget plot]
table {%
63.875 0.868852436542511
64.125 0.868852436542511
};
\addplot [black, forget plot]
table {%
63.875 0.918032765388489
64.125 0.918032765388489
};
\addplot [line width=2pt, color4]
table {%
65.75 0.639344274997711
66.25 0.639344274997711
66.25 0.651038663159176
66.125 0.655737698078156
66.25 0.660436732997135
66.25 0.655737698078156
65.75 0.655737698078156
65.75 0.660436732997135
65.875 0.655737698078156
65.75 0.651038663159176
65.75 0.639344274997711
};
\addlegendentry{MT_01}
\addplot [black, forget plot]
table {%
66 0.639344274997711
66 0.622950792312622
};
\addplot [black, forget plot]
table {%
66 0.655737698078156
66 0.6721311211586
};
\addplot [black, forget plot]
table {%
65.875 0.622950792312622
66.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
65.875 0.6721311211586
66.125 0.6721311211586
};
\addplot [line width=2pt, color5]
table {%
67.75 0.852459013462067
68.25 0.852459013462067
68.25 0.847759978543087
68.125 0.852459013462067
68.25 0.857158048381047
68.25 0.868852436542511
67.75 0.868852436542511
67.75 0.857158048381047
67.875 0.852459013462067
67.75 0.847759978543087
67.75 0.852459013462067
};
\addlegendentry{MT_02}
\addplot [black, forget plot]
table {%
68 0.852459013462067
68 0.836065590381622
};
\addplot [black, forget plot]
table {%
68 0.868852436542511
68 0.8852459192276
};
\addplot [black, forget plot]
table {%
67.875 0.836065590381622
68.125 0.836065590381622
};
\addplot [black, forget plot]
table {%
67.875 0.8852459192276
68.125 0.8852459192276
};
\addplot [line width=2pt, color6]
table {%
69.75 0.852459013462067
70.25 0.852459013462067
70.25 0.859454349619388
70.125 0.868852436542511
70.25 0.878250523465634
70.25 0.8852459192276
69.75 0.8852459192276
69.75 0.878250523465634
69.875 0.868852436542511
69.75 0.859454349619388
69.75 0.852459013462067
};
\addlegendentry{MT_12}
\addplot [black, forget plot]
table {%
70 0.852459013462067
70 0.836065590381622
};
\addplot [black, forget plot]
table {%
70 0.8852459192276
70 0.918032765388489
};
\addplot [black, forget plot]
table {%
69.875 0.836065590381622
70.125 0.836065590381622
};
\addplot [black, forget plot]
table {%
69.875 0.918032765388489
70.125 0.918032765388489
};
\addplot [line width=2pt, color7]
table {%
71.75 0.868852436542511
72.25 0.868852436542511
72.25 0.864153384538368
72.125 0.868852436542511
72.25 0.873551488546654
72.25 0.8852459192276
71.75 0.8852459192276
71.75 0.873551488546654
71.875 0.868852436542511
71.75 0.864153384538368
71.75 0.868852436542511
};
\addlegendentry{MT_012}
\addplot [black, forget plot]
table {%
72 0.868852436542511
72 0.852459013462067
};
\addplot [black, forget plot]
table {%
72 0.8852459192276
72 0.901639342308044
};
\addplot [black, forget plot]
table {%
71.875 0.852459013462067
72.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
71.875 0.901639342308044
72.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
1.875 0.611111104488373
2.125 0.611111104488373
};
\addplot [color1, forget plot]
table {%
3.875 0.833333313465118
4.125 0.833333313465118
};
\addplot [color1, forget plot]
table {%
5.875 0.75
6.125 0.75
};
\addplot [color1, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [color1, forget plot]
table {%
9.875 0.777777791023254
10.125 0.777777791023254
};
\addplot [color1, forget plot]
table {%
11.875 0.888888895511627
12.125 0.888888895511627
};
\addplot [color1, forget plot]
table {%
29.875 0.448275864124298
30.125 0.448275864124298
};
\addplot [color1, forget plot]
table {%
31.875 0.810344815254211
32.125 0.810344815254211
};
\addplot [color1, forget plot]
table {%
33.875 0.431034475564957
34.125 0.431034475564957
};
\addplot [color1, forget plot]
table {%
35.875 0.715517222881317
36.125 0.715517222881317
};
\addplot [color1, forget plot]
table {%
37.875 0.413793116807938
38.125 0.413793116807938
};
\addplot [color1, forget plot]
table {%
39.875 0.689655184745789
40.125 0.689655184745789
};
\addplot [color1, forget plot]
table {%
41.875 0.612068951129913
42.125 0.612068951129913
};
\addplot [color1, forget plot]
table {%
59.875 0.6721311211586
60.125 0.6721311211586
};
\addplot [color1, forget plot]
table {%
61.875 0.590163946151733
62.125 0.590163946151733
};
\addplot [color1, forget plot]
table {%
63.875 0.901639342308044
64.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
65.875 0.655737698078156
66.125 0.655737698078156
};
\addplot [color1, forget plot]
table {%
67.875 0.852459013462067
68.125 0.852459013462067
};
\addplot [color1, forget plot]
table {%
69.875 0.868852436542511
70.125 0.868852436542511
};
\addplot [color1, forget plot]
table {%
71.875 0.868852436542511
72.125 0.868852436542511
};
\end{axis}

\end{tikzpicture}

==> tex/resnet_new/real_mf_resnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{R}_{0,1}^t$, $\mathcal{R}_{0,2}^t$, $\mathcal{R}_{1,2}^t$ , $\mathcal{R}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{R}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94,0.96},
    % yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96}
    ]
\addplot [black, forget plot]
table {%
1 0.706896543502808
1 0.6721311211586
};
\addplot [black, forget plot]
table {%
1 0.888888895511627
1 0.888888895511627
};
\addplot [black, forget plot]
table {%
0.875 0.6721311211586
1.125 0.6721311211586
};
\addplot [black, forget plot]
table {%
0.875 0.888888895511627
1.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
2 0.793103456497192
2 0.724137902259827
};
\addplot [black, forget plot]
table {%
2 0.944444417953491
2 1
};
\addplot [black, forget plot]
table {%
1.875 0.724137902259827
2.125 0.724137902259827
};
\addplot [black, forget plot]
table {%
1.875 1
2.125 1
};
\addplot [black, forget plot]
table {%
3 0.775862097740173
3 0.672413766384125
};
\addplot [black, forget plot]
table {%
3 0.944444417953491
3 1
};
\addplot [black, forget plot]
table {%
2.875 0.672413766384125
3.125 0.672413766384125
};
\addplot [black, forget plot]
table {%
2.875 1
3.125 1
};
\addplot [black, forget plot]
table {%
4 0.786885261535645
4 0.637931048870087
};
\addplot [black, forget plot]
table {%
4 0.944444417953491
4 1
};
\addplot [black, forget plot]
table {%
3.875 0.637931048870087
4.125 0.637931048870087
};
\addplot [black, forget plot]
table {%
3.875 1
4.125 1
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.706896543502808)
--(axis cs:1.25,0.706896543502808)
--(axis cs:1.25,0.888888895511627)
--(axis cs:0.75,0.888888895511627)
--(axis cs:0.75,0.706896543502808)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.793103456497192)
--(axis cs:2.25,0.793103456497192)
--(axis cs:2.25,0.944444417953491)
--(axis cs:1.75,0.944444417953491)
--(axis cs:1.75,0.793103456497192)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.775862097740173)
--(axis cs:3.25,0.775862097740173)
--(axis cs:3.25,0.944444417953491)
--(axis cs:2.75,0.944444417953491)
--(axis cs:2.75,0.775862097740173)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.786885261535645)
--(axis cs:4.25,0.786885261535645)
--(axis cs:4.25,0.944444417953491)
--(axis cs:3.75,0.944444417953491)
--(axis cs:3.75,0.786885261535645)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.74137932062149
1.25 0.74137932062149
};
\addplot [white, forget plot]
table {%
1.75 0.836065590381622
2.25 0.836065590381622
};
\addplot [white, forget plot]
table {%
2.75 0.836065590381622
3.25 0.836065590381622
};
\addplot [white, forget plot]
table {%
3.75 0.836065590381622
4.25 0.836065590381622
};
\end{axis}

\end{tikzpicture}


==> tex/resnet_new/real_mt_resnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{R}_{0,1}^t$, $\mathcal{R}_{0,2}^t$, $\mathcal{R}_{1,2}^t$ , $\mathcal{R}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{R}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
    % yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addplot [black, forget plot]
table {%
1 0.722222208976746
1 0.655172407627106
};
\addplot [black, forget plot]
table {%
1 0.810344815254211
1 0.888888895511627
};
\addplot [black, forget plot]
table {%
0.875 0.655172407627106
1.125 0.655172407627106
};
\addplot [black, forget plot]
table {%
0.875 0.888888895511627
1.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
2 0.551724135875702
2 0.5
};
\addplot [black, forget plot]
table {%
2 0.881147548556328
2 0.934426248073578
};
\addplot [black, forget plot]
table {%
1.875 0.5
2.125 0.5
};
\addplot [black, forget plot]
table {%
1.875 0.934426248073578
2.125 0.934426248073578
};
\addplot [black, forget plot]
table {%
3 0.620689630508423
3 0.555555582046509
};
\addplot [black, forget plot]
table {%
3 0.737704932689667
3 0.833333313465118
};
\addplot [black, forget plot]
table {%
2.875 0.555555582046509
3.125 0.555555582046509
};
\addplot [black, forget plot]
table {%
2.875 0.833333313465118
3.125 0.833333313465118
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 3 0.444444447755814
% 3 0.444444447755814
% };
\addplot [black, forget plot]
table {%
4 0.637931048870087
4 0.551724135875702
};
\addplot [black, forget plot]
table {%
4 0.852459013462067
4 0.934426248073578
};
\addplot [black, forget plot]
table {%
3.875 0.551724135875702
4.125 0.551724135875702
};
\addplot [black, forget plot]
table {%
3.875 0.934426248073578
4.125 0.934426248073578
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.722222208976746)
--(axis cs:1.25,0.722222208976746)
--(axis cs:1.25,0.810344815254211)
--(axis cs:0.75,0.810344815254211)
--(axis cs:0.75,0.722222208976746)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.551724135875702)
--(axis cs:2.25,0.551724135875702)
--(axis cs:2.25,0.881147548556328)
--(axis cs:1.75,0.881147548556328)
--(axis cs:1.75,0.551724135875702)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.620689630508423)
--(axis cs:3.25,0.620689630508423)
--(axis cs:3.25,0.737704932689667)
--(axis cs:2.75,0.737704932689667)
--(axis cs:2.75,0.620689630508423)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.637931048870087)
--(axis cs:4.25,0.637931048870087)
--(axis cs:4.25,0.852459013462067)
--(axis cs:3.75,0.852459013462067)
--(axis cs:3.75,0.637931048870087)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.770491778850555
1.25 0.770491778850555
};
\addplot [white, forget plot]
table {%
1.75 0.833333313465118
2.25 0.833333313465118
};
\addplot [white, forget plot]
table {%
2.75 0.669540226459503
3.25 0.669540226459503
};
\addplot [white, forget plot]
table {%
3.75 0.777777791023254
4.25 0.777777791023254
};
\end{axis}

\end{tikzpicture}


==> tex/resnet_new/sim_mf_resnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[
     height=\figureheight,
     width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{S}_{0,1}^t$, $\mathcal{S}_{0,2}^t$, $\mathcal{S}_{1,2}^t$ , $\mathcal{S}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{S}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    % ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98},
    % yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98}
]
\addplot [black, forget plot]
table {%
1 0.765957474708557
1 0.686170220375061
};
\addplot [black, forget plot]
table {%
1 0.879999995231628
1 0.930000007152557
};
\addplot [black, forget plot]
table {%
0.875 0.686170220375061
1.125 0.686170220375061
};
\addplot [black, forget plot]
table {%
0.875 0.930000007152557
1.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
2 0.804521277546883
2 0.771276593208313
};
\addplot [black, forget plot]
table {%
2 0.909473702311516
2 0.930000007152557
};
\addplot [black, forget plot]
table {%
1.875 0.771276593208313
2.125 0.771276593208313
};
\addplot [black, forget plot]
table {%
1.875 0.930000007152557
2.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
3 0.799202144145966
3 0.765957474708557
};
\addplot [black, forget plot]
table {%
3 0.907894730567932
3 0.939999997615814
};
\addplot [black, forget plot]
table {%
2.875 0.765957474708557
3.125 0.765957474708557
};
\addplot [black, forget plot]
table {%
2.875 0.939999997615814
3.125 0.939999997615814
};
\addplot [black, forget plot]
table {%
4 0.793882980942726
4 0.755319178104401
};
\addplot [black, forget plot]
table {%
4 0.910000026226044
4 0.959999978542328
};
\addplot [black, forget plot]
table {%
3.875 0.755319178104401
4.125 0.755319178104401
};
\addplot [black, forget plot]
table {%
3.875 0.959999978542328
4.125 0.959999978542328
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.765957474708557)
--(axis cs:1.25,0.765957474708557)
--(axis cs:1.25,0.879999995231628)
--(axis cs:0.75,0.879999995231628)
--(axis cs:0.75,0.765957474708557)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.804521277546883)
--(axis cs:2.25,0.804521277546883)
--(axis cs:2.25,0.909473702311516)
--(axis cs:1.75,0.909473702311516)
--(axis cs:1.75,0.804521277546883)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.799202144145966)
--(axis cs:3.25,0.799202144145966)
--(axis cs:3.25,0.907894730567932)
--(axis cs:2.75,0.907894730567932)
--(axis cs:2.75,0.799202144145966)
--cycle;
\path [draw=color3, fill=color4]
(axis cs:3.75,0.793882980942726)
--(axis cs:4.25,0.793882980942726)
--(axis cs:4.25,0.910000026226044)
--(axis cs:3.75,0.910000026226044)
--(axis cs:3.75,0.793882980942726)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.822368443012238
1.25 0.822368443012238
};
\addplot [white, forget plot]
table {%
1.75 0.888157904148102
2.25 0.888157904148102
};
\addplot [white, forget plot]
table {%
2.75 0.89473682641983
3.25 0.89473682641983
};
\addplot [white, forget plot]
table {%
3.75 0.89473682641983
4.25 0.89473682641983
};
\end{axis}

\end{tikzpicture}


==> tex/resnet_new/sim_mt_resnet_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % 
    axis line style = {white},
    tick align=outside,
    tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=4.5,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={$\mathcal{S}_{0,1}^t$, $\mathcal{S}_{0,2}^t$, $\mathcal{S}_{1,2}^t$ , $\mathcal{S}_{0,1,2}^t$},
    y grid style={white!90!black},
    ylabel={Accuracy on $\mathcal{S}_{0,1,2}^v$},
    ymajorgrids,
    ymin=0.4, ymax=1.0,
    ytick style={color=black},
    scaled y ticks = false,
    % 
    % ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
    % yticklabels={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00}
]
\addplot [black, forget plot]
table {%
1 0.442819155752659
1 0.382978737354279
};
\addplot [black, forget plot]
table {%
1 0.540000021457672
1 0.610000014305115
};
\addplot [black, forget plot]
table {%
0.875 0.382978737354279
1.125 0.382978737354279
};
\addplot [black, forget plot]
table {%
0.875 0.610000014305115
1.125 0.610000014305115
};
\addplot [black, forget plot]
table {%
2 0.468085110187531
2 0.40957447886467
};
\addplot [black, forget plot]
table {%
2 0.835526287555695
2 0.907894730567932
};
\addplot [black, forget plot]
table {%
1.875 0.40957447886467
2.125 0.40957447886467
};
\addplot [black, forget plot]
table {%
1.875 0.907894730567932
2.125 0.907894730567932
};
\addplot [black, forget plot]
table {%
3 0.657894730567932
3 0.631578922271729
};
\addplot [black, forget plot]
table {%
3 0.689999997615814
3 0.720000028610229
};
\addplot [black, forget plot]
table {%
2.875 0.631578922271729
3.125 0.631578922271729
};
\addplot [black, forget plot]
table {%
2.875 0.720000028610229
3.125 0.720000028610229
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 3 0.620000004768372
% 3 0.625
% 3 0.611842095851898
% 3 0.598684191703796
% 3 0.625
% 3 0.740000009536743
% 3 0.730000019073486
% };
\addplot [black, forget plot]
table {%
4 0.579999983310699
4 0.509999990463257
};
\addplot [black, forget plot]
table {%
4 0.756578922271729
4 0.815789461135864
};
\addplot [black, forget plot]
table {%
3.875 0.509999990463257
4.125 0.509999990463257
};
\addplot [black, forget plot]
table {%
3.875 0.815789461135864
4.125 0.815789461135864
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.442819155752659)
--(axis cs:1.25,0.442819155752659)
--(axis cs:1.25,0.540000021457672)
--(axis cs:0.75,0.540000021457672)
--(axis cs:0.75,0.442819155752659)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.468085110187531)
--(axis cs:2.25,0.468085110187531)
--(axis cs:2.25,0.835526287555695)
--(axis cs:1.75,0.835526287555695)
--(axis cs:1.75,0.468085110187531)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.657894730567932)
--(axis cs:3.25,0.657894730567932)
--(axis cs:3.25,0.689999997615814)
--(axis cs:2.75,0.689999997615814)
--(axis cs:2.75,0.657894730567932)
--cycle;
\path [draw=color4, fill=color4]
(axis cs:3.75,0.579999983310699)
--(axis cs:4.25,0.579999983310699)
--(axis cs:4.25,0.756578922271729)
--(axis cs:3.75,0.756578922271729)
--(axis cs:3.75,0.579999983310699)
--cycle;
\addplot [white, forget plot]
table {%
0.75 0.490131571888924
1.25 0.490131571888924
};
\addplot [white, forget plot]
table {%
1.75 0.519999980926514
2.25 0.519999980926514
};
\addplot [white, forget plot]
table {%
2.75 0.670000016689301
3.25 0.670000016689301
};
\addplot [white, forget plot]
table {%
3.75 0.662234038114548
4.25 0.662234038114548
};
\end{axis}

\end{tikzpicture}


==> tex/sim2real/sim2real_all.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
% \definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    % axis background/.style={fill=white!82.7450980392157!black},
    axis line style={white},
    legend columns = 2,
    legend style = {
        % draw=None,
        draw opacity=0.2,
        fill opacity=1,
        text opacity=1,
        at={(0.5, 1.2)}, 
        anchor=north, 
        inner sep=2pt, 
        style={column sep=0.1cm}},       %vorher: at={(1.3, 1)}
        legend cell align=left,
        ticklabel style={
            /pgf/number format/.cd,
            fixed,
            use comma,
        },
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(0.97,0.03)},
    %   anchor=south east,
    %   draw=white!80!black,
    % %   legend columns=-1,
    % %   % default spacing:
    % %   column sep=1cm,
    % %   % The text "Legend:"
    % %   /tikz/column 2/.style={column sep=0pt,font=\bfseries},
    % %   %
    % %   % the space between legend image and text:
    % %   /tikz/every odd column/.append style={column sep=0cm},
    % },
    tick align=outside,
    tick pos=left,
    x grid style={white},
    % xlabel={Accuracy},
    % xmajorgrids,
    xmin=-0.15, xmax=3.15,
    xtick style={color=black},
    xtick={0,1,2,3},
    % xtick={0,1,2,3},
    % xtick={0,1,2,3},
    % xtick={0,1,2,3},
    % xtick={0,1,2,3},
    xticklabels={$\mathcal{S}^t_{0,1}$,$\mathcal{S}^t_{0,2}$,$\mathcal{S}^t_{1,2}$,$\mathcal{S}^t_{0,1,2}$},
    % xticklabels={M-01,M-02,M-12,M-012},
    % xticklabels={M-01,M-02,M-12,M-012},
    % xticklabels={M-01,M-02,M-12,M-012},
    % xticklabels={M-01,M-02,M-12,M-012},
    y grid style={white!69.0196078431373!black},
    ylabel={Accuracy on $\mathcal{R}^{*,v}$},
    ymajorgrids,
    ymin=0.5, ymax=0.9,
    ytick style={color=black},
    % ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
    % yticklabels={0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90}
    ]
\addplot [only marks, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.534090936183929
1 0.545454561710358
2 0.541666686534882
3 0.840909063816071
};
\addlegendentry{Centralized Learning AlexNet}
\addplot [only marks, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.791666686534882
1 0.799242436885834
2 0.784090936183929
3 0.80303031206131
};
\addlegendentry{FL AlexNet}
\addplot [only marks, color2, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.621212124824524
1 0.628787875175476
2 0.613636374473572
3 0.651515126228333
};
\addlegendentry{Centralized Learning ResNet}
\addplot [only marks, color3, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.64393937587738
1 0.738636374473572
2 0.715909063816071
3 0.742424249649048
};
\addlegendentry{FL ResNet}
\end{axis}

\end{tikzpicture}


==> tex/sim_auc.tex <==
\begin{figure}[ht]\footnotesize
\centering
    \begin{subfigure}{.4\textwidth}
      \centering
      % include first image
       % This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!82.7450980392157!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Different Training Combinations},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0.19375, ymax=0.972916666666667,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.28125
1 0.555555555555556
2 0.555555555555556
3 0.328571428571429
4 0.5
5 0.708333333333333
6 0.515625
};
\addlegendentry{MT-AUC-VD0}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.333333333333333
1 0.5
2 0.75
3 0.333333333333333
4 0.5
5 0.75
6 0.6
};
\addlegendentry{MT-AUC-VD1}
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.428571428571429
1 0.9375
2 0.458333333333333
3 0.42
4 0.5
5 0.229166666666667
6 0.619047619047619
};
\addlegendentry{MT-AUC-VD2}
\end{axis}

\end{tikzpicture}
      \caption{AUC Values of Mixted Trained Models}
      \label{fig:sim_auc_mixed}
    \end{subfigure}
    \vspace{10mm}
    \begin{subfigure}{.4\textwidth}
      \centering
      % include second image
        % This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
axis background/.style={fill=white!82.7450980392157!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Different Model Fusion Combinations},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0.247543161777545, ymax=0.989093602671556,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.28125
1 0.555555555555556
2 0.555555555555556
3 0.848672161172161
4 0.84981684981685
5 0.84981684981685
6 0.84981684981685
};
\addlegendentry{MF-AUC-VD0}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.333333333333333
1 0.5
2 0.75
3 0.94150641025641
4 0.931891025641026
5 0.931891025641026
6 0.951121794871795
};
\addlegendentry{MF-AUC-VD1}
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.428571428571429
1 0.9375
2 0.458333333333333
3 0.955386764449101
4 0.945695826785403
5 0.952942203596997
6 0.945695826785403
};
\addlegendentry{MF-AUC-VD2}
\end{axis}

\end{tikzpicture}
        \caption{AUC Values of Fused Models}
      \label{fig:sim_auc_fused}
    \end{subfigure}
    \caption{AUC Values of Mixed Trained models and Fused Models Based on Three Different Validation Datasets in Simulator}
    \label{fig:sim_auc}
\end{figure}

==> tex/sim_mf_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
\definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
\definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={VD1,VD2,VD3},
    % y grid style={white!69.0196078431373!black},
    ymin=0.55, ymax=1.05,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.876329779624939
0.25 0.876329779624939
0.25 0.877518111443569
0.125 0.880319148302078
0.25 0.883120185160587
0.25 0.884308516979218
-0.25 0.884308516979218
-0.25 0.883120185160587
-0.125 0.880319148302078
-0.25 0.877518111443569
-0.25 0.876329779624939
};
\addplot [black, forget plot]
table {%
0 0.876329779624939
0 0.867021262645721
};
\addplot [black, forget plot]
table {%
0 0.884308516979218
0 0.893617033958435
};
\addplot [black, forget plot]
table {%
-0.125 0.867021262645721
0.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
-0.125 0.893617033958435
0.125 0.893617033958435
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.718085110187531
2.25 0.718085110187531
2.25 0.721862272914206
2.125 0.726063817739487
2.25 0.730265362564767
2.25 0.730053186416626
1.75 0.730053186416626
1.75 0.730265362564767
1.875 0.726063817739487
1.75 0.721862272914206
1.75 0.718085110187531
};
\addplot [black, forget plot]
table {%
2 0.718085110187531
2 0.71276593208313
};
\addplot [black, forget plot]
table {%
2 0.730053186416626
2 0.739361703395844
};
\addplot [black, forget plot]
table {%
1.875 0.71276593208313
2.125 0.71276593208313
};
\addplot [black, forget plot]
table {%
1.875 0.739361703395844
2.125 0.739361703395844
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.813829779624939
4.25 0.813829779624939
4.25 0.820266526172573
4.125 0.824468076229095
4.25 0.828669626285617
4.25 0.825797870755196
3.75 0.825797870755196
3.75 0.828669626285617
3.875 0.824468076229095
3.75 0.820266526172573
3.75 0.813829779624939
};
\addplot [black, forget plot]
table {%
4 0.813829779624939
4 0.797872364521027
};
\addplot [black, forget plot]
table {%
4 0.825797870755196
4 0.835106372833252
};
\addplot [black, forget plot]
table {%
3.875 0.797872364521027
4.125 0.797872364521027
};
\addplot [black, forget plot]
table {%
3.875 0.835106372833252
4.125 0.835106372833252
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.876329779624939
6.25 0.876329779624939
6.25 0.880644536484693
6.125 0.882978737354279
6.25 0.885312938223864
6.25 0.882978737354279
5.75 0.882978737354279
5.75 0.885312938223864
5.875 0.882978737354279
5.75 0.880644536484693
5.75 0.876329779624939
};
\addplot [black, forget plot]
table {%
6 0.876329779624939
6 0.867021262645721
};
\addplot [black, forget plot]
table {%
6 0.882978737354279
6 0.888297855854034
};
\addplot [black, forget plot]
table {%
5.875 0.867021262645721
6.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
5.875 0.888297855854034
6.125 0.888297855854034
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.872340440750122
8.25 0.872340440750122
8.25 0.872665814824139
8.125 0.875
8.25 0.877334185175861
8.25 0.878989353775978
7.75 0.878989353775978
7.75 0.877334185175861
7.875 0.875
7.75 0.872665814824139
7.75 0.872340440750122
};
\addplot [black, forget plot]
table {%
8 0.872340440750122
8 0.867021262645721
};
\addplot [black, forget plot]
table {%
8 0.878989353775978
8 0.888297855854034
};
\addplot [black, forget plot]
table {%
7.875 0.867021262645721
8.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
7.875 0.888297855854034
8.125 0.888297855854034
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.877659559249878
10.25 0.877659559249878
10.25 0.875792194369217
10.125 0.877659559249878
10.25 0.879526924130539
10.25 0.882978737354279
9.75 0.882978737354279
9.75 0.879526924130539
9.875 0.877659559249878
9.75 0.875792194369217
9.75 0.877659559249878
};
\addplot [black, forget plot]
table {%
10 0.877659559249878
10 0.872340440750122
};
\addplot [black, forget plot]
table {%
10 0.882978737354279
10 0.888297855854034
};
\addplot [black, forget plot]
table {%
9.875 0.872340440750122
10.125 0.872340440750122
};
\addplot [black, forget plot]
table {%
9.875 0.888297855854034
10.125 0.888297855854034
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.877659559249878
12.25 0.877659559249878
12.25 0.881111372473617
12.125 0.882978737354279
12.25 0.88484610223494
12.25 0.882978737354279
11.75 0.882978737354279
11.75 0.88484610223494
11.875 0.882978737354279
11.75 0.881111372473617
11.75 0.877659559249878
};
\addplot [black, forget plot]
table {%
12 0.877659559249878
12 0.872340440750122
};
\addplot [black, forget plot]
table {%
12 0.882978737354279
12 0.888297855854034
};
\addplot [black, forget plot]
table {%
11.875 0.872340440750122
12.125 0.872340440750122
};
\addplot [black, forget plot]
table {%
11.875 0.888297855854034
12.125 0.888297855854034
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.839999973773956
30.25 0.839999973773956
30.25 0.839468132786852
30.125 0.850000023841858
30.25 0.860531914896864
30.25 0.870000004768372
29.75 0.870000004768372
29.75 0.860531914896864
29.875 0.850000023841858
29.75 0.839468132786852
29.75 0.839999973773956
};
\addplot [black, forget plot]
table {%
30 0.839999973773956
30 0.819999992847443
};
\addplot [black, forget plot]
table {%
30 0.870000004768372
30 0.910000026226044
};
\addplot [black, forget plot]
table {%
29.875 0.819999992847443
30.125 0.819999992847443
};
\addplot [black, forget plot]
table {%
29.875 0.910000026226044
30.125 0.910000026226044
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.910000026226044
32.25 0.910000026226044
32.25 0.91648939331262
32.125 0.9200000166893
32.25 0.923510640065981
32.25 0.9200000166893
31.75 0.9200000166893
31.75 0.923510640065981
31.875 0.9200000166893
31.75 0.91648939331262
31.75 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.910000026226044
32 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.9200000166893
32 0.9200000166893
};
\addplot [black, forget plot]
table {%
31.875 0.910000026226044
32.125 0.910000026226044
};
\addplot [black, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.850000023841858
34.25 0.850000023841858
34.25 0.846489400465178
34.125 0.850000023841858
34.25 0.853510647218538
34.25 0.860000014305115
33.75 0.860000014305115
33.75 0.853510647218538
33.875 0.850000023841858
33.75 0.846489400465178
33.75 0.850000023841858
};
\addplot [black, forget plot]
table {%
34 0.850000023841858
34 0.839999973773956
};
\addplot [black, forget plot]
table {%
34 0.860000014305115
34 0.870000004768372
};
\addplot [black, forget plot]
table {%
33.875 0.839999973773956
34.125 0.839999973773956
};
\addplot [black, forget plot]
table {%
33.875 0.870000004768372
34.125 0.870000004768372
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.939999997615814
36.25 0.939999997615814
36.25 0.936489374239134
36.125 0.939999997615814
36.25 0.943510620992494
36.25 0.949999988079071
35.75 0.949999988079071
35.75 0.943510620992494
35.875 0.939999997615814
35.75 0.936489374239134
35.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
36 0.939999997615814
36 0.930000007152557
};
\addplot [black, forget plot]
table {%
36 0.949999988079071
36 0.949999988079071
};
\addplot [black, forget plot]
table {%
35.875 0.930000007152557
36.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
35.875 0.949999988079071
36.125 0.949999988079071
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.939999997615814
38.25 0.939999997615814
38.25 0.936489374239134
38.125 0.939999997615814
38.25 0.943510620992494
38.25 0.949999988079071
37.75 0.949999988079071
37.75 0.943510620992494
37.875 0.939999997615814
37.75 0.936489374239134
37.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
38 0.939999997615814
38 0.930000007152557
};
\addplot [black, forget plot]
table {%
38 0.949999988079071
38 0.949999988079071
};
\addplot [black, forget plot]
table {%
37.875 0.930000007152557
38.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
37.875 0.949999988079071
38.125 0.949999988079071
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.939999997615814
40.25 0.939999997615814
40.25 0.936489374239134
40.125 0.939999997615814
40.25 0.943510620992494
40.25 0.949999988079071
39.75 0.949999988079071
39.75 0.943510620992494
39.875 0.939999997615814
39.75 0.936489374239134
39.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
40 0.939999997615814
40 0.930000007152557
};
\addplot [black, forget plot]
table {%
40 0.949999988079071
40 0.949999988079071
};
\addplot [black, forget plot]
table {%
39.875 0.930000007152557
40.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
39.875 0.949999988079071
40.125 0.949999988079071
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.939999997615814
42.25 0.939999997615814
42.25 0.939122341771644
42.125 0.939999997615814
42.25 0.940877653459984
42.25 0.942499995231628
41.75 0.942499995231628
41.75 0.940877653459984
41.875 0.939999997615814
41.75 0.939122341771644
41.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
42 0.939999997615814
42 0.939999997615814
};
\addplot [black, forget plot]
table {%
42 0.942499995231628
42 0.942499995231628
};
\addplot [black, forget plot]
table {%
41.875 0.939999997615814
42.125 0.939999997615814
};
\addplot [black, forget plot]
table {%
41.875 0.942499995231628
42.125 0.942499995231628
};
\addplot [line width=2pt, color0]
table {%
59.75 0.945723697543144
60.25 0.945723697543144
60.25 0.94448142023766
60.125 0.947368443012238
60.25 0.950255465786815
60.25 0.953947365283966
59.75 0.953947365283966
59.75 0.950255465786815
59.875 0.947368443012238
59.75 0.94448142023766
59.75 0.945723697543144
};
% \addlegendentry{MF_0}
\addlegendentry{$\mathcal{S}_{0}^t$}
\addplot [black, forget plot]
table {%
60 0.945723697543144
60 0.940789461135864
};
\addplot [black, forget plot]
table {%
60 0.953947365283966
60 0.953947365283966
};
\addplot [black, forget plot]
table {%
59.875 0.940789461135864
60.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
59.875 0.953947365283966
60.125 0.953947365283966
};
\addplot [line width=2pt, color2]
table {%
61.75 0.848684191703796
62.25 0.848684191703796
62.25 0.848334289626232
62.125 0.85526317358017
62.25 0.862192057534108
62.25 0.868421077728271
61.75 0.868421077728271
61.75 0.862192057534108
61.875 0.85526317358017
61.75 0.848334289626232
61.75 0.848684191703796
};
% \addlegendentry{MF_1}
\addlegendentry{$\mathcal{S}_{1}^t$}
\addplot [black, forget plot]
table {%
62 0.848684191703796
62 0.828947365283966
};
\addplot [black, forget plot]
table {%
62 0.868421077728271
62 0.888157904148102
};
\addplot [black, forget plot]
table {%
61.875 0.828947365283966
62.125 0.828947365283966
};
\addplot [black, forget plot]
table {%
61.875 0.888157904148102
62.125 0.888157904148102
};
\addplot [line width=2pt, color3]
table {%
63.75 0.934210538864136
64.25 0.934210538864136
64.25 0.931900924829467
64.125 0.934210538864136
64.25 0.936520152898804
64.25 0.940789461135864
63.75 0.940789461135864
63.75 0.936520152898804
63.875 0.934210538864136
63.75 0.931900924829467
63.75 0.934210538864136
};
% \addlegendentry{MF_2}
\addlegendentry{$\mathcal{S}_{2}^t$}
\addplot [black, forget plot]
table {%
64 0.934210538864136
64 0.927631556987762
};
\addplot [black, forget plot]
table {%
64 0.940789461135864
64 0.947368443012238
};
\addplot [black, forget plot]
table {%
63.875 0.927631556987762
64.125 0.927631556987762
};
\addplot [black, forget plot]
table {%
63.875 0.947368443012238
64.125 0.947368443012238
};
\addplot [line width=2pt, color4]
table {%
65.75 0.947368443012238
66.25 0.947368443012238
66.25 0.945058828977569
66.125 0.947368443012238
66.25 0.949678057046906
66.25 0.953947365283966
65.75 0.953947365283966
65.75 0.949678057046906
65.875 0.947368443012238
65.75 0.945058828977569
65.75 0.947368443012238
};
% \addlegendentry{MF_01}
\addlegendentry{$\mathcal{S}_{0,1}^t$}
\addplot [black, forget plot]
table {%
66 0.947368443012238
66 0.940789461135864
};
\addplot [black, forget plot]
table {%
66 0.953947365283966
66 0.960526287555695
};
\addplot [black, forget plot]
table {%
65.875 0.940789461135864
66.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
65.875 0.960526287555695
66.125 0.960526287555695
};
\addplot [line width=2pt, color5]
table {%
67.75 0.940789461135864
68.25 0.940789461135864
68.25 0.945058808052603
68.125 0.947368443012238
68.25 0.949678077971872
68.25 0.947368443012238
67.75 0.947368443012238
67.75 0.949678077971872
67.875 0.947368443012238
67.75 0.945058808052603
67.75 0.940789461135864
};
% \addlegendentry{MF_02}
\addlegendentry{$\mathcal{S}_{0,2}^t$}
\addplot [black, forget plot]
table {%
68 0.940789461135864
68 0.934210538864136
};
\addplot [black, forget plot]
table {%
68 0.947368443012238
68 0.953947365283966
};
\addplot [black, forget plot]
table {%
67.875 0.934210538864136
68.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
67.875 0.953947365283966
68.125 0.953947365283966
};
\addplot [line width=2pt, color6]
table {%
69.75 0.940789461135864
70.25 0.940789461135864
70.25 0.942749194017934
70.125 0.947368443012238
70.25 0.951987692006541
70.25 0.953947365283966
69.75 0.953947365283966
69.75 0.951987692006541
69.875 0.947368443012238
69.75 0.942749194017934
69.75 0.940789461135864
};
\addlegendentry{MF_12}
\addplot [black, forget plot]
table {%
70 0.940789461135864
70 0.934210538864136
};
\addplot [black, forget plot]
table {%
70 0.953947365283966
70 0.960526287555695
};
\addplot [black, forget plot]
table {%
69.875 0.934210538864136
70.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
69.875 0.960526287555695
70.125 0.960526287555695
};
\addplot [line width=2pt, color7]
table {%
71.75 0.940789461135864
72.25 0.940789461135864
72.25 0.939459703079748
72.125 0.944078952074051
72.25 0.948698201068354
72.25 0.953947365283966
71.75 0.953947365283966
71.75 0.948698201068354
71.875 0.944078952074051
71.75 0.939459703079748
71.75 0.940789461135864
};
\addlegendentry{MF_012}
\addplot [black, forget plot]
table {%
72 0.940789461135864
72 0.934210538864136
};
\addplot [black, forget plot]
table {%
72 0.953947365283966
72 0.960526287555695
};
\addplot [black, forget plot]
table {%
71.875 0.934210538864136
72.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
71.875 0.960526287555695
72.125 0.960526287555695
};
\addplot [color1, forget plot]
table {%
-0.125 0.880319148302078
0.125 0.880319148302078
};
\addplot [color1, forget plot]
table {%
1.875 0.726063817739487
2.125 0.726063817739487
};
\addplot [color1, forget plot]
table {%
3.875 0.824468076229095
4.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
5.875 0.882978737354279
6.125 0.882978737354279
};
\addplot [color1, forget plot]
table {%
7.875 0.875
8.125 0.875
};
\addplot [color1, forget plot]
table {%
9.875 0.877659559249878
10.125 0.877659559249878
};
\addplot [color1, forget plot]
table {%
11.875 0.882978737354279
12.125 0.882978737354279
};
\addplot [color1, forget plot]
table {%
29.875 0.850000023841858
30.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
33.875 0.850000023841858
34.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
35.875 0.939999997615814
36.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
37.875 0.939999997615814
38.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
39.875 0.939999997615814
40.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
41.875 0.939999997615814
42.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
59.875 0.947368443012238
60.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
61.875 0.85526317358017
62.125 0.85526317358017
};
\addplot [color1, forget plot]
table {%
63.875 0.934210538864136
64.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
65.875 0.947368443012238
66.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
67.875 0.947368443012238
68.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
69.875 0.947368443012238
70.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
71.875 0.944078952074051
72.125 0.944078952074051
};
\end{axis}

\end{tikzpicture}

==> tex/sim_mt_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
\definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
\definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Training Data Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={VD1,VD2,VD3},
    % y grid style={white!69.0196078431373!black},
    ymin=0.55, ymax=1.05,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.876329779624939
0.25 0.876329779624939
0.25 0.877518111443569
0.125 0.880319148302078
0.25 0.883120185160587
0.25 0.884308516979218
-0.25 0.884308516979218
-0.25 0.883120185160587
-0.125 0.880319148302078
-0.25 0.877518111443569
-0.25 0.876329779624939
};
\addplot [black, forget plot]
table {%
0 0.876329779624939
0 0.867021262645721
};
\addplot [black, forget plot]
table {%
0 0.884308516979218
0 0.893617033958435
};
\addplot [black, forget plot]
table {%
-0.125 0.867021262645721
0.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
-0.125 0.893617033958435
0.125 0.893617033958435
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.718085110187531
2.25 0.718085110187531
2.25 0.721862272914206
2.125 0.726063817739487
2.25 0.730265362564767
2.25 0.730053186416626
1.75 0.730053186416626
1.75 0.730265362564767
1.875 0.726063817739487
1.75 0.721862272914206
1.75 0.718085110187531
};
\addplot [black, forget plot]
table {%
2 0.718085110187531
2 0.71276593208313
};
\addplot [black, forget plot]
table {%
2 0.730053186416626
2 0.739361703395844
};
\addplot [black, forget plot]
table {%
1.875 0.71276593208313
2.125 0.71276593208313
};
\addplot [black, forget plot]
table {%
1.875 0.739361703395844
2.125 0.739361703395844
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.813829779624939
4.25 0.813829779624939
4.25 0.820266526172573
4.125 0.824468076229095
4.25 0.828669626285617
4.25 0.825797870755196
3.75 0.825797870755196
3.75 0.828669626285617
3.875 0.824468076229095
3.75 0.820266526172573
3.75 0.813829779624939
};
\addplot [black, forget plot]
table {%
4 0.813829779624939
4 0.797872364521027
};
\addplot [black, forget plot]
table {%
4 0.825797870755196
4 0.835106372833252
};
\addplot [black, forget plot]
table {%
3.875 0.797872364521027
4.125 0.797872364521027
};
\addplot [black, forget plot]
table {%
3.875 0.835106372833252
4.125 0.835106372833252
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.840425550937653
6.25 0.840425550937653
6.25 0.846862302716529
6.125 0.851063847541809
6.25 0.85526539236709
6.25 0.852393627166748
5.75 0.852393627166748
5.75 0.85526539236709
5.875 0.851063847541809
5.75 0.846862302716529
5.75 0.840425550937653
};
\addplot [black, forget plot]
table {%
6 0.840425550937653
6 0.829787254333496
};
\addplot [black, forget plot]
table {%
6 0.852393627166748
6 0.867021262645721
};
\addplot [black, forget plot]
table {%
5.875 0.829787254333496
6.125 0.829787254333496
};
\addplot [black, forget plot]
table {%
5.875 0.867021262645721
6.125 0.867021262645721
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.835106372833252
8.25 0.835106372833252
8.25 0.834823477220635
8.125 0.840425550937653
8.25 0.846027624654671
8.25 0.851063847541809
7.75 0.851063847541809
7.75 0.846027624654671
7.875 0.840425550937653
7.75 0.834823477220635
7.75 0.835106372833252
};
\addplot [black, forget plot]
table {%
8 0.835106372833252
8 0.81914895772934
};
\addplot [black, forget plot]
table {%
8 0.851063847541809
8 0.861702144145966
};
\addplot [black, forget plot]
table {%
7.875 0.81914895772934
8.125 0.81914895772934
};
\addplot [black, forget plot]
table {%
7.875 0.861702144145966
8.125 0.861702144145966
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.718085110187531
10.25 0.718085110187531
10.25 0.721070043511426
10.125 0.723404228687286
10.25 0.725738413863147
10.25 0.724734023213387
9.75 0.724734023213387
9.75 0.725738413863147
9.875 0.723404228687286
9.75 0.721070043511426
9.75 0.718085110187531
};
\addplot [black, forget plot]
table {%
10 0.718085110187531
10 0.718085110187531
};
\addplot [black, forget plot]
table {%
10 0.724734023213387
10 0.728723406791687
};
\addplot [black, forget plot]
table {%
9.875 0.718085110187531
10.125 0.718085110187531
};
\addplot [black, forget plot]
table {%
9.875 0.728723406791687
10.125 0.728723406791687
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.81914895772934
12.25 0.81914895772934
12.25 0.820733367392739
12.125 0.824468076229095
12.25 0.828202785065452
12.25 0.829787254333496
11.75 0.829787254333496
11.75 0.828202785065452
11.875 0.824468076229095
11.75 0.820733367392739
11.75 0.81914895772934
};
\addplot [black, forget plot]
table {%
12 0.81914895772934
12 0.813829779624939
};
\addplot [black, forget plot]
table {%
12 0.829787254333496
12 0.835106372833252
};
\addplot [black, forget plot]
table {%
11.875 0.813829779624939
12.125 0.813829779624939
};
\addplot [black, forget plot]
table {%
11.875 0.835106372833252
12.125 0.835106372833252
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.839999973773956
30.25 0.839999973773956
30.25 0.839468132786852
30.125 0.850000023841858
30.25 0.860531914896864
30.25 0.870000004768372
29.75 0.870000004768372
29.75 0.860531914896864
29.875 0.850000023841858
29.75 0.839468132786852
29.75 0.839999973773956
};
\addplot [black, forget plot]
table {%
30 0.839999973773956
30 0.819999992847443
};
\addplot [black, forget plot]
table {%
30 0.870000004768372
30 0.910000026226044
};
\addplot [black, forget plot]
table {%
29.875 0.819999992847443
30.125 0.819999992847443
};
\addplot [black, forget plot]
table {%
29.875 0.910000026226044
30.125 0.910000026226044
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.910000026226044
32.25 0.910000026226044
32.25 0.91648939331262
32.125 0.9200000166893
32.25 0.923510640065981
32.25 0.9200000166893
31.75 0.9200000166893
31.75 0.923510640065981
31.875 0.9200000166893
31.75 0.91648939331262
31.75 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.910000026226044
32 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.9200000166893
32 0.9200000166893
};
\addplot [black, forget plot]
table {%
31.875 0.910000026226044
32.125 0.910000026226044
};
\addplot [black, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.850000023841858
34.25 0.850000023841858
34.25 0.846489400465178
34.125 0.850000023841858
34.25 0.853510647218538
34.25 0.860000014305115
33.75 0.860000014305115
33.75 0.853510647218538
33.875 0.850000023841858
33.75 0.846489400465178
33.75 0.850000023841858
};
\addplot [black, forget plot]
table {%
34 0.850000023841858
34 0.839999973773956
};
\addplot [black, forget plot]
table {%
34 0.860000014305115
34 0.870000004768372
};
\addplot [black, forget plot]
table {%
33.875 0.839999973773956
34.125 0.839999973773956
};
\addplot [black, forget plot]
table {%
33.875 0.870000004768372
34.125 0.870000004768372
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.899999976158142
36.25 0.899999976158142
36.25 0.906489381924398
36.125 0.910000026226044
36.25 0.91351067052769
36.25 0.910000026226044
35.75 0.910000026226044
35.75 0.91351067052769
35.875 0.910000026226044
35.75 0.906489381924398
35.75 0.899999976158142
};
\addplot [black, forget plot]
table {%
36 0.899999976158142
36 0.889999985694885
};
\addplot [black, forget plot]
table {%
36 0.910000026226044
36 0.9200000166893
};
\addplot [black, forget plot]
table {%
35.875 0.889999985694885
36.125 0.889999985694885
};
\addplot [black, forget plot]
table {%
35.875 0.9200000166893
36.125 0.9200000166893
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.620000004768372
38.25 0.620000004768372
38.25 0.634468110796473
38.125 0.644999980926514
38.25 0.655531851056554
38.25 0.649999976158142
37.75 0.649999976158142
37.75 0.655531851056554
37.875 0.644999980926514
37.75 0.634468110796473
37.75 0.620000004768372
};
\addplot [black, forget plot]
table {%
38 0.620000004768372
38 0.589999973773956
};
\addplot [black, forget plot]
table {%
38 0.649999976158142
38 0.670000016689301
};
\addplot [black, forget plot]
table {%
37.875 0.589999973773956
38.125 0.589999973773956
};
\addplot [black, forget plot]
table {%
37.875 0.670000016689301
38.125 0.670000016689301
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.910000026226044
40.25 0.910000026226044
40.25 0.91561173746845
40.125 0.9200000166893
40.25 0.924388295910151
40.25 0.922500014305115
39.75 0.922500014305115
39.75 0.924388295910151
39.875 0.9200000166893
39.75 0.91561173746845
39.75 0.910000026226044
};
\addplot [black, forget plot]
table {%
40 0.910000026226044
40 0.899999976158142
};
\addplot [black, forget plot]
table {%
40 0.922500014305115
40 0.930000007152557
};
\addplot [black, forget plot]
table {%
39.875 0.899999976158142
40.125 0.899999976158142
};
\addplot [black, forget plot]
table {%
39.875 0.930000007152557
40.125 0.930000007152557
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.899999976158142
42.25 0.899999976158142
42.25 0.906489381924398
42.125 0.910000026226044
42.25 0.91351067052769
42.25 0.910000026226044
41.75 0.910000026226044
41.75 0.91351067052769
41.875 0.910000026226044
41.75 0.906489381924398
41.75 0.899999976158142
};
\addplot [black, forget plot]
table {%
42 0.899999976158142
42 0.889999985694885
};
\addplot [black, forget plot]
table {%
42 0.910000026226044
42 0.9200000166893
};
\addplot [black, forget plot]
table {%
41.875 0.889999985694885
42.125 0.889999985694885
};
\addplot [black, forget plot]
table {%
41.875 0.9200000166893
42.125 0.9200000166893
};
\addplot [line width=2pt, color0]
table {%
59.75 0.945723697543144
60.25 0.945723697543144
60.25 0.94448142023766
60.125 0.947368443012238
60.25 0.950255465786815
60.25 0.953947365283966
59.75 0.953947365283966
59.75 0.950255465786815
59.875 0.947368443012238
59.75 0.94448142023766
59.75 0.945723697543144
};
\addlegendentry{MT_0}
\addplot [black, forget plot]
table {%
60 0.945723697543144
60 0.940789461135864
};
\addplot [black, forget plot]
table {%
60 0.953947365283966
60 0.953947365283966
};
\addplot [black, forget plot]
table {%
59.875 0.940789461135864
60.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
59.875 0.953947365283966
60.125 0.953947365283966
};
\addplot [line width=2pt, color2]
table {%
61.75 0.848684191703796
62.25 0.848684191703796
62.25 0.848334289626232
62.125 0.85526317358017
62.25 0.862192057534108
62.25 0.868421077728271
61.75 0.868421077728271
61.75 0.862192057534108
61.875 0.85526317358017
61.75 0.848334289626232
61.75 0.848684191703796
};
\addlegendentry{MT_1}
\addplot [black, forget plot]
table {%
62 0.848684191703796
62 0.828947365283966
};
\addplot [black, forget plot]
table {%
62 0.868421077728271
62 0.888157904148102
};
\addplot [black, forget plot]
table {%
61.875 0.828947365283966
62.125 0.828947365283966
};
\addplot [black, forget plot]
table {%
61.875 0.888157904148102
62.125 0.888157904148102
};
\addplot [line width=2pt, color3]
table {%
63.75 0.934210538864136
64.25 0.934210538864136
64.25 0.931900924829467
64.125 0.934210538864136
64.25 0.936520152898804
64.25 0.940789461135864
63.75 0.940789461135864
63.75 0.936520152898804
63.875 0.934210538864136
63.75 0.931900924829467
63.75 0.934210538864136
};
\addlegendentry{MT_2}
\addplot [black, forget plot]
table {%
64 0.934210538864136
64 0.927631556987762
};
\addplot [black, forget plot]
table {%
64 0.940789461135864
64 0.947368443012238
};
\addplot [black, forget plot]
table {%
63.875 0.927631556987762
64.125 0.927631556987762
};
\addplot [black, forget plot]
table {%
63.875 0.947368443012238
64.125 0.947368443012238
};
\addplot [line width=2pt, color4]
table {%
65.75 0.901315808296204
66.25 0.901315808296204
66.25 0.902698078064961
66.125 0.907894730567932
66.25 0.913091383070903
66.25 0.916118443012238
65.75 0.916118443012238
65.75 0.913091383070903
65.875 0.907894730567932
65.75 0.902698078064961
65.75 0.901315808296204
};
\addlegendentry{MT_01}
\addplot [black, forget plot]
table {%
66 0.901315808296204
66 0.888157904148102
};
\addplot [black, forget plot]
table {%
66 0.916118443012238
66 0.934210538864136
};
\addplot [black, forget plot]
table {%
65.875 0.888157904148102
66.125 0.888157904148102
};
\addplot [black, forget plot]
table {%
65.875 0.934210538864136
66.125 0.934210538864136
};
\addplot [line width=2pt, color5]
table {%
67.75 0.927631556987762
68.25 0.927631556987762
68.25 0.931900903904501
68.125 0.934210538864136
68.25 0.93652017382377
68.25 0.934210538864136
67.75 0.934210538864136
67.75 0.93652017382377
67.875 0.934210538864136
67.75 0.931900903904501
67.75 0.927631556987762
};
\addlegendentry{MT_02}
\addplot [black, forget plot]
table {%
68 0.927631556987762
68 0.921052634716034
};
\addplot [black, forget plot]
table {%
68 0.934210538864136
68 0.940789461135864
};
\addplot [black, forget plot]
table {%
67.875 0.921052634716034
68.125 0.921052634716034
};
\addplot [black, forget plot]
table {%
67.875 0.940789461135864
68.125 0.940789461135864
};
\addplot [line width=2pt, color6]
table {%
69.75 0.921052634716034
70.25 0.921052634716034
70.25 0.925321942953094
70.125 0.927631556987762
70.25 0.929941171022431
70.25 0.927631556987762
69.75 0.927631556987762
69.75 0.929941171022431
69.875 0.927631556987762
69.75 0.925321942953094
69.75 0.921052634716034
};
\addlegendentry{MT_12}
\addplot [black, forget plot]
table {%
70 0.921052634716034
70 0.914473712444305
};
\addplot [black, forget plot]
table {%
70 0.927631556987762
70 0.934210538864136
};
\addplot [black, forget plot]
table {%
69.875 0.914473712444305
70.125 0.914473712444305
};
\addplot [black, forget plot]
table {%
69.875 0.934210538864136
70.125 0.934210538864136
};
\addplot [line width=2pt, color7]
table {%
71.75 0.919407904148102
72.25 0.919407904148102
72.25 0.924167130704518
72.125 0.927631556987762
72.25 0.931095983271007
72.25 0.929276302456856
71.75 0.929276302456856
71.75 0.931095983271007
71.875 0.927631556987762
71.75 0.924167130704518
71.75 0.919407904148102
};
\addlegendentry{MT_012}
\addplot [black, forget plot]
table {%
72 0.919407904148102
72 0.907894730567932
};
\addplot [black, forget plot]
table {%
72 0.929276302456856
72 0.940789461135864
};
\addplot [black, forget plot]
table {%
71.875 0.907894730567932
72.125 0.907894730567932
};
\addplot [black, forget plot]
table {%
71.875 0.940789461135864
72.125 0.940789461135864
};
\addplot [color1, forget plot]
table {%
-0.125 0.880319148302078
0.125 0.880319148302078
};
\addplot [color1, forget plot]
table {%
1.875 0.726063817739487
2.125 0.726063817739487
};
\addplot [color1, forget plot]
table {%
3.875 0.824468076229095
4.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
5.875 0.851063847541809
6.125 0.851063847541809
};
\addplot [color1, forget plot]
table {%
7.875 0.840425550937653
8.125 0.840425550937653
};
\addplot [color1, forget plot]
table {%
9.875 0.723404228687286
10.125 0.723404228687286
};
\addplot [color1, forget plot]
table {%
11.875 0.824468076229095
12.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
29.875 0.850000023841858
30.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
33.875 0.850000023841858
34.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
35.875 0.910000026226044
36.125 0.910000026226044
};
\addplot [color1, forget plot]
table {%
37.875 0.644999980926514
38.125 0.644999980926514
};
\addplot [color1, forget plot]
table {%
39.875 0.9200000166893
40.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
41.875 0.910000026226044
42.125 0.910000026226044
};
\addplot [color1, forget plot]
table {%
59.875 0.947368443012238
60.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
61.875 0.85526317358017
62.125 0.85526317358017
};
\addplot [color1, forget plot]
table {%
63.875 0.934210538864136
64.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
65.875 0.907894730567932
66.125 0.907894730567932
};
\addplot [color1, forget plot]
table {%
67.875 0.934210538864136
68.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
69.875 0.927631556987762
70.125 0.927631556987762
};
\addplot [color1, forget plot]
table {%
71.875 0.927631556987762
72.125 0.927631556987762
};
\end{axis}

\end{tikzpicture}
